A flexible specification approach for verifying total correctness of fine-grained concurrent modules

A well-established approach to proving progress properties such as deadlock-freedom and termination is to associate obligations with threads. For example, in most existing work the proof rule for lock acquisition prescribes a standard usage protocol by burdening the acquiring thread with an obligation to release the lock. The fact that the obligation creation is hardcoded into the acquire operation, however, rules out non-standard clients e.g. where the release happens in a different thread. We overcome this limitation by instead having the blocking operations take the obligation creation operations required for the specific client scenario as arguments. We dub this simple instance of higher-order programming with auxiliary code Sassy. To illustrate Sassy, we extend HeapLang, a simple, higher-order, concurrent programming language with erasable code and state. The resulting language gets stuck if no progress is made. Consequently, we can apply standard safety separation logic to compositionally reason about termination in a fine-grained concurrent setting. We validated Sassy by developing (non-foundational) machine-checked proofs of representative locks -- an unfair Spinlock (competitive succession), a fair Ticketlock (direct handoff succession) and the hierarchically constructed Cohortlock that is starvation-free if the underlying locks are starvation-free -- against our specifications using an encoding of the approach in the VeriFast program verifier for C and Java.

==> figures/full-syntax.tex <==
\begin{align*}
\val,\valB \in \Val \bnfdef{}&
  z \mid
  \True \mid \False \mid
  \TT \mid
  \poison \mid
  \loc \mid
  {\color{myghostcode} s} \mid
  \prophid \mid
  {}& (z \in \integer, \loc \in \Loc, \prophid \in \ProphId, \aux{s \in \Siglocdom}) \\&
  \MyRecV{\lvarF}{\lvar}{\expr} \mid
  (\val,\valB)_\valForm \mid
  \InlV\spac\val \mid
  \InrV\spac\val  \\
\expr \in \Expr \bnfdef{}&
  \val \mid
  \lvar \mid
  \MyRecE{\lvarF}{\lvar}{\expr} \mid
  (\expr_1\spac \expr_2) \mid
  \HLOp_1 \expr \mid
  \expr_1 \HLOp_2 \expr_2 \mid
  \If \expr then \expr_1 \Else \expr_2 \mid
  \kern-40ex{}\\ &
  (\expr_1,\expr_2)_\exprForm \mid
  \Fst(\expr) \mid
  \Snd(\expr) \mid
  \InlE\spac\expr \mid
  \InrE\spac\expr \mid
  \Match \expr with \Inl => \expr_1 | \Inr => \expr_2 end \mid
  \kern-40ex{}\\ &
  \AllocN(\expr_1,\expr_2) \mid
  \Free(\expr) \mid
  \deref \expr \mid
  \expr_1 \getsR \expr_2 \mid
  \CmpXchg\spac\expr_1\spac \expr_2\spac \expr_3 \mid
  \Xchg\spac \expr_1\spac \expr_2 \mid
  \FAA(\expr_1, \expr_2) \mid
  \kern-40ex{}\\ &
  \NewProph \mid
  \ResolveWith \expr_1 at \expr_2 to \expr_3
  \kern-40ex{}\\ &
  \langkw{fork}\spac\aux{\expr_1}\spac \expr_2 \mid
  \LetR{x}{\expr_1}{\expr_2} \mid
  \textcolor{myghostcode}{\Finish} \mid
  \textcolor{myghostcode}{\abort} \mid
  \textcolor{myghostcode}{\langle\expr\rangle} \mid
  \aux{\langkw{lower}\spac \expr_1 \spac\langkw{to}\spac \expr_2 \spac\langkw{times}\spac \expr_3\spac\langkw{at}\spac \expr_4}
  \kern-40ex{}\\ &
  \textcolor{myghostcode}{\langkw{NewSignal}\spac\expr_1\spac \expr_2} \mid
  \textcolor{myghostcode}{\langkw{SetSignal}\spac\expr_1\spac \expr_2} \mid
  \textcolor{myghostcode}{\langkw{NewExpectPerm}\spac\expr_1\spac \expr_2\spac \expr_3\spac \expr_4} \mid
  \textcolor{myghostcode}{\langkw{Expect}\spac\expr_1\spac \expr_2\spac \expr_3} \mid
  \kern-40ex{}\\
  \HLOp_1 \bnfdef{}& - \mid \ldots ~~\text{(list incomplete)} \\
  \HLOp_2 \bnfdef{}& + \mid - \mid \Ptradd \mid \mathop{=} \mid \ldots ~~\text{(list incomplete)}
\end{align*}



==> figures/heaplang-impure-hred.tex <==
\judgment[``Head'' reduction (impure)]{\expr_1, \istate_1 \hstep [\vec\obs] \expr_2, \istate_2, \vec\expr}
\newcommand\alignheader{\kern-30ex}
\begin{align*}
&\alignheader\textbf{Heap reductions} \\
(\AllocN(z, \val), \istate) \hstep[\nil]{}&
  (\loc, \mapinsert {[\loc,\loc+z)} \val {\istate:\stateHeap}, \nil)
  &&\text{if $z>0$ and \(\All i<z. \istate.\stateHeap(\loc+i) = \bot\)} \\
(\Free(\loc), \istate) \hstep[\nil]{}&
  ((), \mapinsert \loc \bot {\istate:\stateHeap}, \nil) &&\text{if $\istate.\stateHeap(l) = \val$} \\
(\deref\loc, \istate) \hstep[\nil]{}&
  (\val, \istate, \nil) &&\text{if $\istate.\stateHeap(l) = \val$} \\
(\loc\getsR\valB, \istate) \hstep[\nil]{}&
  (\TT, \mapinsert \loc \valB {\istate:\stateHeap}, \nil)  &&\text{if $\istate.\stateHeap(l) = \val$} \\
(\CmpXchg\spac \loc\spac \valB_1\spac \valB_2, \istate) \hstep[\nil]{}&
  ((\val, \True), \mapinsert\loc{\valB_2}{\istate:\stateHeap}, \nil)
  &&\text{if $\istate.\stateHeap(l) = \val$ and $\val \valeq \valB_1$} \\
(\CmpXchg\spac \loc\spac \valB_1\spac \valB_2, \istate) \hstep[\nil]{}&
  ((\val, \False), \istate, \nil)
  &&\text{if $\istate.\stateHeap(l) = \val$ and $\val \valne \valB_1$} \\
(\Xchg\spac\loc\spac \valB \hstep[\nil]{}&
  (\val, \mapinsert \loc \valB {\istate:\stateHeap}, \nil) &&\text{if $\istate.\stateHeap(l) = \val$} \\
(\FAA(\loc, z_2) \hstep[\nil]{}&
  (z_1, \mapinsert \loc {z_1+z_2} {\istate:\stateHeap}, \nil) &&\text{if $\istate.\stateHeap(l) = z_1$} \\
&\alignheader\textbf{Special reductions} \\
{\color{harmonyred}\text{\langkw{fork} is modified}}~&{\color{harmonyred}\text{and defined in Figure~\ref{fig:heaplanglt-extensions-appendix}}.} \\ 
(\NewProph, \istate) \hstep[\nil]{}&
  (\prophid, \istate:\stateProphs \uplus \set{\prophid}, \nil)
  &&\text{if $\prophid \notin \istate.\stateProphs$}
\end{align*}
\begin{mathpar}
\infer
  {(\expr, \istate) \hstep[\vec\obs] (\val, \istate', \vec\expr')}
  {(\ResolveWith \expr at \prophid to \valB, \istate) \hstep[{\vec\obs \concat [(\prophid, (\val, \valB))]}] (\val, \istate', \vec\expr')}
\end{mathpar}



==> figures/heaplanglt-evaluation-contexts.tex <==
\begin{align*}
\lctx \in \Lctx \bnfdef{}&
  \bullet \mid \Lctx_{>} \\
\lctx_{>} \in \Lctx_{>} \bnfdef{}&
  (\expr\spac \lctx) \mid
  (\lctx\spac \val) \mid
  {}\\ &
  \HLOp_1 \lctx \mid
  \expr \HLOp_2 \lctx \mid
  \lctx \HLOp_2 \val \mid
  \If \lctx then \expr_1 \Else \expr_2 \mid
  {}\\ &
  (\expr, \lctx) \mid
  (\lctx, \val) \mid
  \Fst(\lctx) \mid
  \Snd(\lctx) \mid
  {}\\ &
  \Inl\spac\lctx \mid
  \Inr\spac\lctx \mid
  \Match \lctx with \Inl => \expr_1 | \Inr => \expr_2 end \mid
  {}\\ &
  \AllocN(\expr, \lctx) \mid
  \AllocN(\lctx, \val) \mid
  \Free(\lctx) \mid
  \deref \lctx \mid
  \expr \gets \lctx \mid
  \lctx \gets \val \mid
  {}\\ &
  \CmpXchg\spac \expr_1\spac \expr_2\spac \lctx \mid
  \CmpXchg\spac \expr_1\spac \lctx\spac \val_3 \mid
  \CmpXchg\spac \lctx\spac \val_2\spac \val_3 \mid
  {}\\ &
  \Xchg\spac\expr\spac \lctx \mid
  \Xchg\spac\lctx\spac \val \mid
  \FAA(\expr, \lctx) \mid
  \FAA(\lctx, \val) \mid
  {}\\ &
  \ResolveWith \expr_1 at \expr_2 to \lctx \mid
  \ResolveWith \expr_1 at \lctx to \val_3 \mid
  {}\\ &
  \ResolveWith \lctx_{>} at \val_2 to \val_3\\ &
  \LetR{x}{\lctx}{\expr} \mid
  {}\\&
  \textcolor{myghostcode}{\langkw{NewSignal}\spac e\spac K} \mid
  \textcolor{myghostcode}{\langkw{NewSignal}\spac K\spac \val} \mid
  \aux{\SetSignal[\expr]{\lctx}} \mid
  \aux{\SetSignal[\lctx]{\val}} \mid
  {}\\ &
  \aux{\CreateExpectPerm[\expr_1]{\expr_2}{\expr_3}{\lctx}} \mid
  \aux{\CreateExpectPerm[\expr_1]{\expr_2}{\lctx}{\val_4}} \mid \\&
  \aux{\CreateExpectPerm[\expr_1]{\lctx}{\val_3}{\val_4}} \mid
  \aux{\CreateExpectPerm[\lctx]{\val_2}{\val_3}{\val_4}} \mid
  {}\\&
  \textcolor{myghostcode}{\langkw{Expect}\spac \expr_1\spac \expr_2\spac \lctx} \mid
  \textcolor{myghostcode}{\langkw{Expect}\spac \expr_1\spac \lctx\spac \val_3} \mid
  \textcolor{myghostcode}{\langkw{Expect}\spac \lctx\spac \val_2\spac \val_3} \mid
  \\&
  \textcolor{myghostcode}{\Lower{\expr_1}{\expr_2}{\expr_3}{\lctx}} \mid
  \textcolor{myghostcode}{\Lower{\expr_1}{\expr_2}{\lctx}{\val_4}} \mid
  \\&
  \textcolor{myghostcode}{\Lower{\expr_1}{\lctx}{\val_3}{\val_4}} \mid
  \textcolor{myghostcode}{\Lower{\lctx}{\val_2}{\val_3}{\val_4}} \mid
  \\&
  \textcolor{myghostcode}{\langkw{fork}\spac \lctx\spac \expr}
  {}\\&
\end{align*}


==> figures/heaplanglt-extensions.tex <==
\inferC{BetaS}
  { 
    \degree[0] \in \istate.\stateCallPerms(\theta) \\
  }
  { ((\MyRecV{\lvarF}{\lvar}{\expr})\spac \val\spac, \istate)
    \hstepi[\prophnil]{\theta}
    (\subst {\subst \expr \lvarF {(\MyRecE{\lvarF}{\lvar}{\expr})}} \lvar \val, \istate : \stateCallPerms[\theta \updsetminus \set{\degree[0]}], \nil)
  }

\inferC{LowerS}
  { \degree \in \istate.\stateCallPerms(\theta') \\
    \degreeA < \degree \\
    0 \leq n
  }
  { (\langkw{lower}\spac \degree\spac \langkw{to}\spac n\spac \langkw{times}\spac \degreeA \langkw{at}\spac \theta', \istate) \hstepi[\prophnil]{\theta} (\expr, \istate : \stateCallPerms[\theta' \updsetminus \set{\degree}][\theta' \updmsetunion [n \cdot \degreeA]],\nil) }


\inferC{NewSignalS}
  { s \not\in \istate.\stateSignals \\
    \istate.\stateObligations(\theta') \neq \Finished }
  { (\CreateSignal\spac\theta'\spac {\lev}, \istate) \hstepi[\prophnil]{\theta} (s, \istate : \stateObligations[\theta' \updsetunion \set{\obphys{s}{\lev}}] : \stateSignals[s \gets \sigphys{\lev}{\False}], \nil) }

\inferC{SetSignalS}
  { \istate.\stateSignals(s) = \sigphys{\lev}{b} \\
    \istate.\stateObligations(\theta') \neq \Finished }
  { (\SetSignal\spac \theta'\spac {s}, \istate) \hstepi[\prophnil]{\theta} (\TT, \istate : \stateObligations[\theta' \updsetminus \set{\obphys{s}{\lev}}] : \stateSignals[s \gets \sigphys{\lev}{\True}], \nil) }

\inferC{AtomicBlockS}
  {e,\istate \Downarrow v,\istate'}
  { (\langle\expr\rangle, \istate) \hstepi[\prophnil]{\theta} (v, \istate',\nil)}

\inferC{CurrentThreadS}
  {}
  {(\langkw{CurrentThread}, \istate) \hstepi[\prophnil]{\theta} (\theta, \istate, \nil) }

\inferC{FinishS}
  { \istate.\stateObligations(\theta) = \emptyset }
  { (\Finish, \istate) \hstepi[\prophnil]{\theta} (\TT, \istate : \stateObligations[\theta \gets \Finished], \nil) }



\inferC{NewExpectPermS}
  { 
    s \in \istate.\stateSignals \\
    \degree \in \istate.\stateCallPerms(\theta') \\
    \degreeA < \degree
  } 
  { (\langkw{NewExpectPerm}\spac \theta'\spac s\spac \degree\spac \degreeA,\istate)
    \hstepi[\prophnil]{\theta}
    (\TT,\istate : \stateCallPerms[\theta' \updsetminus \set{\degree}] : \stateExpectPerms[\theta' \updsetunion (s,\degreeA)],\nil)
  }

\inferC{ExpectS}
  {
    \istate.\stateSignals(s) = (\lev, \False) \\
    \lev \prec \istate.\stateObligations(\theta') \\
    (s,\degree) \in \istate.\stateExpectPerms(\theta') }
  { (\langkw{Expect}\spac \theta'\spac s\spac \degree, \istate)
    \hstepi[\prophnil]{\theta}
    (\TT, \istate : \stateCallPerms[\theta' \updmsetunion \set{\degree}],\nil)
  }

\inferC{ForkS}
  { 
    \overline{s} = \overline{o}.0 \\
    \mathit{CP} = \istate.\stateCallPerms(\theta) \\
    \mathit{EP} = \istate.\stateExpectPerms(\theta) \\
    \theta' = \oldmin \{ \theta' \in \TIddom \mid \theta' \not\in \istate.\stateObligations \}
    }
    { (\langkw{fork}\spac \overline{s}\spac \expr, \istate) \hstepi[\prophnil]{\theta} \\\\
      (\TT, \istate : \stateObligations[\theta \updsetminus \overline{o}] :{}
        \stateObligations[\theta' \gets \overline{o}] :{}
        \stateCallPerms[\theta' \gets \mathit{CP}] :{}
        \stateExpectPerms[\theta' \gets \mathit{EP}], \\
        (\theta', (e;\Finish)))
    }


==> figures/heaplanglt-machine-steps.tex <==
\judgment[Machine reduction]{\cfg{\tpool}{\istate} \tpstep[\vec\obs]
  \cfg{\tpool'}{\istate'}}
\begin{mathpar}
\infer
  { \expr_1, \istate_1 \stepi[\vec\obs]{\theta} \expr_2, \istate_2, \vec\expr \\
    \theta = \mathsf{length}(T) \\
    n = \mathsf{length}(T) + \mathsf{length}(T') + 1 \\
    m = \mathsf{length}(\vec\expr) \\
    \mathsf{map}\, \pi_1\, \vec\expr = [n, n + m)
  }
  {\cfg{\tpool \dplus [\expr_1] \dplus \tpool'}{\istate_1} \tpstepi[\vec\obs]{\theta}
   \cfg{\tpool \dplus [\expr_2] \dplus \tpool' \dplus (\mathsf{map}\, \pi_2\, \vec\expr)}{\istate_2}}

\infer
  { \expr, \istate \stepi[\nil]{\theta} \mynone \\
    \theta = \mathsf{length}(T) }
  { \cfg{\tpool \dplus [\expr] \dplus \tpool'}{\istate} \tpstepi[\nil]{\theta}
    \cfg{\mathsf{map}((\lambda.\, \TT), (\tpool \dplus [\expr] \dplus \tpool'))}{\istate}}
\end{mathpar}


==> figures/heaplanglt-pure.tex <==
\judgment[Per-thread reduction]{\expr_1, \istate_1 \stepi[\vec\obs]{\theta} \expr_2, \istate_2, \vec\expr}
\begin{mathpar}
\infer
  {\expr_1, \istate_1 \hstepi[\vec\obs]{\theta} \expr_2, \istate_2, \vec\expr}
  {\fillctx\lctx[\expr_1], \istate_1 \stepi[\vec\obs]{\theta} \fillctx\lctx[\expr_2], \istate_2, \vec\expr}

\infer
  {\expr_1, \istate_1 \hstepi[\nil]{\theta} \mynone}
  {\fillctx\lctx[\expr_1], \istate_1 \stepi[\nil]{\theta} \mynone}
\end{mathpar}

\judgment[``Head'' reduction (pure)]{\expr_1, \istate_1 \hstepi [\vec\obs]{\theta} \expr_2, \istate_2, \vec\expr}
\newcommand\alignheader{\kern-30ex}
\begin{align*}
&\alignheader\textbf{``Boxing'' reductions} \\
(\RecE\lvarF(\lvar)= \expr, \istate) \hstepi[\nil]{\theta}{}&
  (\RecV\lvarF(\lvar)= \expr, \istate, \nil) \\
((\val_1, \val_2)_\exprForm, \istate) \hstepi[\nil]{\theta}{}&
  ((\val_1, \val_2)_\valForm, \istate, \nil) \\
(\InlE(\val), \istate) \hstepi[\nil]{\theta}{}&
  (\InlV(\val), \istate, \nil) \\
(\InrE(\val), \istate) \hstepi[\nil]{\theta}{}&
  (\InrV(\val), \istate, \nil) \\
&\alignheader\textbf{Pure reductions} \\
{\color{harmonyred}\text{Modified function application is}}~ &{\color{harmonyred}\text{defined in Figure~\ref{fig:heaplanglt-extensions-appendix}.}} \\
(-_{\HLOp} z, \istate) \hstepi[\nil]{\theta}{}&
  (-z, \istate, \nil) \\
(z_1 +_{\HLOp} z_2, \istate) \hstepi[\nil]{\theta}{}&
  (z_1 + z_2, \istate, \nil) \\
(z_1 -_{\HLOp} z_2, \istate) \hstepi[\nil]{\theta}{}&
  (z_1 - z_2, \istate, \nil) \\
(\loc \Ptradd z, \istate) \hstepi[\nil]{\theta}{}&
  (\loc + z, \istate, \nil) \\
(\val_1 =_{\HLOp} \val_2, \istate) \hstepi[\nil]{\theta}{}&
  (\True, \istate, \nil)
  &&\text{if $\val_1 \valeq \val_2$} \\
(\val_1 =_{\HLOp} \val_2, \istate) \hstepi[\nil]{\theta}{}&
  (\False, \istate, \nil)
  &&\text{if $\val_1 \valne \val_2$} \\
(\If \True then \expr_1 \Else \expr_2, \istate) \hstepi[\nil]{\theta}{}&
  (\expr_1, \istate, \nil) \\
(\If \False then \expr_1 \Else \expr_2, \istate) \hstepi[\nil]{\theta}{}&
  (\expr_2, \istate, \nil) \\
(\Fst((\val_1, \val_2)_\valForm), \istate) \hstepi[\nil]{\theta}{}&
  (\val_1, \istate, \nil) \\
(\Snd((\val_1, \val_2)_\valForm), \istate) \hstepi[\nil]{\theta}{}&
  (\val_2, \istate, \nil) \\
(\Match \InlV(\val) with \Inl => \expr_1 | \Inr => \expr_2 end, \istate) \hstepi[\nil]{\theta}{}&
  (\expr_1(\val), \istate, \nil) \\
(\Match \InrV(\val) with \Inl => \expr_1 | \Inr => \expr_2 end, \istate) \hstepi[\nil]{\theta}{}&
  (\expr_2(\val), \istate, \nil)
\end{align*}


==> figures/heaplanglt-syntax.tex <==
\begin{align*}
\val,\valB \in \Val \bnfdef{}&
  z \mid
  \True \mid \False \mid
  \TT \mid
  \loc \mid
  \aux{s} \mid
  &
  (z \in \integer, \loc \in \Loc, \aux{s \in \Siglocdom}%
  ) \\&
  \MyRecV{\lvarF}{\lvar}{\expr} \mid
  (\val,\valB)_\valForm \mid \ldots \\
\expr \in \Expr \bnfdef{}&
  \val \mid
  \lvar \mid
  \expr \HLOp \expr \mid
  \If \expr then \expr \Else \expr \mid
  (\expr,\expr)_\exprForm \mid
  \Fst(\expr) \mid
  \Snd(\expr) \mid
  \AllocN(\expr,\expr) \mid
  \kern-40ex{}\\ &
  \Free(\expr) \mid
  \expr \getsR \expr \mid
  \deref \expr \mid
  \CmpXchg(\expr, \expr, \expr) \mid
  \FAA(\expr, \expr) \mid
  \LetR{x}{\expr}{\expr} \mid
  \kern-40ex{}\\ &
  \MyRecE{\lvarF}{\lvar}{\expr} \mid
  (\expr\spac \expr) \mid \ldots \mid
  \kern-40ex{}\\ &
  \aux{\langle\expr\rangle \mid
  \langkw{NewSignal}\spac \expr\spac \expr \mid
  \langkw{SetSignal}\spac \expr\spac \expr \mid
  \Finish \mid
  \abort \mid}
  \kern-40ex{}\\ &
  \aux{\langkw{NewExpectPerm}\spac \expr\spac \expr\spac \expr\spac \expr \mid
  \langkw{Expect}\spac \expr\spac \expr\spac \expr \mid
  \langkw{lower}\spac \expr \spac\langkw{to}\spac \expr \spac\langkw{times}\spac \expr\spac\langkw{at}\spac \expr \mid
  \langkw{fork}\spac \expr\spac \expr}
  \kern-40ex{} \\
  \HLOp \bnfdef{}& + \mid - \mid \mathop{=} \mid \ldots
\end{align*}



==> figures/heaplanglt-value-comparison.tex <==
\judgment[Value (in)equality]{\val \valeq \valB, \val \valne \valB}
\begin{align*}
  \val \valeq \valB \eqdef{}& \val = \valB \land (\valCompareSafe(\val) \lor \valCompareSafe(\valB)) \\
  \val \valne \valB \eqdef{}& \val \ne \valB \land (\valCompareSafe(\val) \lor \valCompareSafe(\valB))
\end{align*}
\begin{mathpar}
  \axiom{\litCompareSafe(z)}

  \axiom{\litCompareSafe(\True)}

  \axiom{\litCompareSafe(\False)}

  \axiom{\litCompareSafe(\loc)}

  \axiom{\litCompareSafe(\TT)}

\\

  \infer
    {\litCompareSafe(\val)}
    {\valCompareSafe(\val)}

  \infer
    {\litCompareSafe(\val)}
    {\valCompareSafe(\Inl(\val))}

  \infer
    {\litCompareSafe(\val)}
    {\valCompareSafe(\Inr(\val))}
\end{mathpar}


==> figures/lat/lat.tex <==
\(\begin{aligned}
& \overbrace{\langle \vec{x}.\, P \rangle \spac \textcolor{black}{e} \spac \langle \vec{y}.\, Q \rangle_{\mask'}}^{\text{Logically atomic triple}} \eqdef
  \forall \Phi.\, \overbrace{\langle \vec{x}.\, P \mid \vec{y}.\, Q \vs \Phi \rangle_{\mask}}^{\atomicupdate} \wand \wpre {\textcolor{black}{e}} {\Phi} ~\text{where}~ \mask = \top\setminus\mask' ~\text{and} \\
& \atomicupdate \eqdef \mathsf{gfp}(X.\, \pvs[\mask][\emptyset] \exists \vec{x}.\, P \ast \biggl( \overbrace{\left( P \vsW[\emptyset][\mask] X \right)}^{\vsabort} \land \overbrace{\left(\forall \vec{y}.\, Q \vsW[\emptyset][\mask] \Phi \right)}^{\vscommit} \biggr))
\end{aligned}\)


==> figures/lat/tclat-fair.tex <==
{%
\def\maskmod{\mask_{M}}
\def\levelsmod{\Lev_{M}}
\def\degmod{\top_{M}}
\def\degcomp{\top_{C}}
\def\degwait{\bot_{C}}
\begin{align*}
& \begin{array}{ll}
  {}^{\overset{\mycircled{\tfsLm}}{\levelsmod}}\langle \vec{x} \overset{\empty}{\eventually[r]} X.\, P \rangle~ e ~\langle \vec{y}.\, Q \rangle_{\maskmod} \eqdef &
  \forall \Phi,\abeta,\aalpha,O,\overset{\empty}{R.\, \bigl(R}(\mynone) \ast \callp{\degmod} \ast \obligations{O} \ast \levelsmod \overset{\mycircled{\tfsOPpre}}{\prec} O\bigr) \wand{} \\
  {} & \quad\overbrace{\langle \vec{x} \overset{\abeta}{\eventually[r]} X.\, P \overset{\aalpha}{\mid} \vec{y}.\, Q \vs \Phi \rangle_{\mask}^{\levelsmod;O}}^{\tatomicupdate} \wand
  \wpre {e\spac\abeta\spac\aalpha} {\Phi}
\end{array} \\
& \text{where}~ \mask = \top\setminus\maskmod ~\text{and}~ \tatomicupdate \eqdef \mathsf{gfp}(Z.\, \pvs[\mask][\emptyset] \exists \vec{x}.\, P \ast{} \\
& 
\left(\begin{array}{l}
  \left(\begin{array}{l} \overset{\mycircled{\tfsOpre}}{\forall O'.\, \Bigr(\obligations{O'} \ast \levelsmod \preceq O'} \ast \overset{\empty}{ \bigl(\exists r_0.\, R(r_0) \ast (r_0 = r \lor \callp{\degcomp})\bigr)} \ast \vec{x} \not\in X\Bigr) \wand{} \\
  \qquad \textlog{wp}^{\Downarrow}_{\emptyset}\spac{{\color{myghostcode}\abeta\spac\TT}}\spac \Bigl\{\overset{\empty}{R(r) \ast \callp{\degwait}} \ast \overset{\mycircled{\tfsOpost}}{\obligations{O'}} \ast
    \bigl(\overbrace{P \vsW[\emptyset][\mask] Z}^{\vsabort}\bigr)\Bigr\} \end{array}\right) \land
  \\
  \biggl( (\overset{\empty}{R(\_)} \ast \vec{x} \in X \ast \overset{\mycircled{\tfsOpreK}}{\obligations{O}}) \wand \textlog{wp}^{\Downarrow}_{\emptyset}\spac {{\color{myghostcode}\aalpha\spac\TT}}\spac \Bigl\{\overbrace{\forall \vec{y}.\, Q \vsW[\emptyset][\mask] \Phi}^{\vscommit}\Bigr\} \biggr)
\end{array}\right))
\end{align*}%
}


==> figures/lat/tclat-unfair.tex <==
{%
\def\maskmod{\mask'}
\def\levelsmod{\lev}
\def\degmod{\deg}
\begin{align*}
&
  {}^{\levelsmod}_{\degmod}\langle \vec{x} \overset{\mycircled{\tusEa}}{\eventually} X.\, P \rangle~ e ~\langle \vec{y}.\, Q \rangle_{\maskmod}\eqdef
  \forall \Phi,\overset{\mycircled{\tusAp}}{\abeta,\aalpha},O.\,
  \bigl(\overset{\mycircled{\tusPpr}}{\callp{\degmod} \ast \obligations{O} \ast \levelsmod \prec O}\bigr) \wand{} \\
& \quad\overbrace{{}^{\levelsmod;O}_{\degmod}\langle \vec{x} \overset{\abeta}{\eventually} X.\, P \overset{\aalpha}{\mid} \vec{y}.\, Q \vs \Phi \rangle_{\mask}}^{\tatomicupdate} \wand
  \wpre {e\spac\abeta\spac\aalpha} {\Phi} ~\text{where}~ \mask = \top\setminus\maskmod ~\text{and} \\
& \tatomicupdate \eqdef \mathsf{gfp}(Z.\, \pvs[\mask][\emptyset] \exists \vec{x}.\, P \ast{}
  \left(\begin{array}{l}
  \biggl( \bigl(\overset{\mycircled{\tusEpreobs}}{\obligations{O}} \ast \overset{\mycircled{\tusEcond}}{\vec{x} \not\in X}\bigr) \wand \textlog{wp}^{\Downarrow}_{\emptyset}\spac{{\color{myghostcode}\abeta\spac\TT}}\spac \Bigl\{\overset{\mycircled{\tusEfuel}}{\callp{\degmod}} \ast \overset{\mycircled{\tusEpostobs}}{\obligations{O}} \ast
    \bigl(\overbrace{P \vsW[\emptyset][\mask] Z}^{\vsabort}\bigr)\Bigr\}\biggr) \land
  \\
  \biggl( \bigl(\overset{\mycircled{\tusCcond}}{\vec{x} \in X} \ast \overset{\mycircled{\tusCobs}}{\obligations{O}}\bigr) \wand \textlog{wp}^{\Downarrow}_{\emptyset}\spac {{\color{myghostcode}\aalpha\spac\TT}}\spac \Bigl\{\overbrace{\forall \vec{y}.\, Q \vsW[\emptyset][\mask] \Phi}^{\vscommit}\Bigr\} \biggr)
\end{array}\right))
\end{align*}%
}


==> figures/state/heaplanglt-state-simplified.tex <==
\begin{align*}
  \sigma \ni \State \eqdef{}& \record{\begin{aligned}
                   \stateHeap:{}& \Loc \fpfn \Val,\\
                   {\color{myghostcode}\stateHeapA:{}}& {\color{myghostcode}\Loc \fpfn \Val}\\
                   \textcolor{myghostcode}{\textsc{Signals}:{}}& \textcolor{myghostcode}{\Siglocdom \fpfn \Levdom \times \mathbb{B}} \\
                   \textcolor{myghostcode}{\textsc{Obligations}:{}}& \textcolor{myghostcode}{\TIddom \fpfn \multisett{\Siglocdom \times \Levdom} \cup \{\mathsf{Finished}\}} \\
                   \textcolor{myghostcode}{\textsc{CallPerms}:{}}& \textcolor{myghostcode}{\TIddom \fpfn \multisett{\Degdom}} \\
                   \textcolor{myghostcode}{\textsc{ExpectPerms}:{}}& \textcolor{myghostcode}{\TIddom \fpfn \multisett{\Siglocdom \times \Degdom}}
                 \end{aligned}}
\end{align*}


==> figures/state/heaplanglt-state.tex <==
\begin{align*}
  \loc \ni \Loc \eqdef{}& \integer \\
  \prophid \ni \ProphId \eqdef{}& \integer \\
  \textcolor{myghostcode}{\degree \ni \Degdom \eqdef{}}& \Val \\
  \textcolor{myghostcode}{\lev \ni \Levdom \eqdef{}}& \Val \\
  \textcolor{myghostcode}{s \ni \Siglocdom \eqdef{}}& \nat \\
  \textcolor{myghostcode}{\theta \ni \TIddom \eqdef{}}& \nat^{+} \\
  \sigma \ni \State \eqdef{}& \record{\begin{aligned}
                   \stateHeap:{}& \Loc \fpfn \Val\\
                   \stateProphs:{}& \pset{\ProphId} \\
                   {\color{myghostcode}\stateHeapA:{}}& {\color{myghostcode}\Loc \fpfn \Val}\\
                   \textcolor{myghostcode}{\textsc{Signals}:{}}& \textcolor{myghostcode}{\Siglocdom \fpfn \Levdom \times \mathbb{B}} \\
                   \textcolor{myghostcode}{\textsc{Obligations}:{}}& \textcolor{myghostcode}{\TIddom \fpfn \multisett{\Siglocdom \times \Levdom} \cup \{\mathsf{Finished}\}} \\
                   \textcolor{myghostcode}{\textsc{CallPerms}:{}}& \textcolor{myghostcode}{\TIddom \fpfn \multisett{\Degdom}} \\
                   \textcolor{myghostcode}{\textsc{ExpectPerms}:{}}& \textcolor{myghostcode}{\TIddom \fpfn \multisett{\Siglocdom \times \Degdom}}
                 \end{aligned}} \\
  \obs \ni \Obs \eqdef{}& \ProphId \times (\Val \times \Val)
\end{align*}


==> figures/sugar.tex <==
\begin{align*}
  \Lam \lvar. \expr \eqdef{}& \MyRecE{\any}{\lvar}{\expr} \\
  \Lam. \expr \eqdef{}& \MyRecE{\any}{\any}{\expr} \\
  \Skip \eqdef{}& \TT; \TT \\
  \expr_1 \mathop{\&\&} \expr_2 \eqdef{}& \If \expr_1 then \expr_2 \Else \False \\
  \Match \expr with \Inl(\lvar) => \expr_1 | \Inr(\lvarB) => \expr_2 end \eqdef {}&
    \Match \expr with \Inl => \Lam\lvar. \expr_1 | \Inr => \Lam\lvarB. \expr_2 end \\
  \Alloc~\expr \eqdef{}& \AllocN(1,\expr) \\
  \CAS\spac \expr_1\spac \expr_2\spac \expr_3 \eqdef{}& \Snd( \CmpXchg\spac\expr_1\spac \expr_2\spac \expr_3 ) \\
  \Resolve \expr_1 to \expr_2 \eqdef{}& \ResolveWith \Skip at \expr_1 to \expr_2 \\
\end{align*}

